Latent Sequence Decompositions

We present the Latent Sequence Decompositions (LSD) framework. LSD decomposes sequences with variable lengthed output units as a function of both the input sequence and the output sequence. We present a training algorithm which samples valid extensions and an approximate decoding algorithm. We experiment with the Wall Street Journal speech recognition task. Our LSD model achieves 12.9% WER compared to a character baseline of 14.8% WER. When combined with a convolutional network on the encoder, we achieve 9.6% WER.

==> ngram_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835947in}{3.898233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835947in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835947in}{3.898233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.898233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{1.859670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311503in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{0.824470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.311503in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{0.824470in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.311503in}{0.419670in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311503in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.311503in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.311503in}{0.824470in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857703in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{1.924950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{0.842390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{0.842390in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382483in}{0.419670in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857703in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.304150in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{3.304150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{2.835350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{2.835350in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382483in}{0.842390in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857703in}{3.304150in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.304150in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382483in}{2.835350in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928683in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{1.768790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{0.689110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{0.689110in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.453463in}{0.419670in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928683in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{3.027990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{2.173590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{2.173590in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.453463in}{0.689110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928683in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.502550in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{3.502550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.275990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.275990in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.453463in}{2.173590in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928683in}{3.502550in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.502550in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.619350in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.619350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{3.619350in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.619350in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.453463in}{3.275990in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999663in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{1.768790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{0.681750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{0.681750in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.524443in}{0.419670in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999663in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{2.998550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{2.216150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{2.216150in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.524443in}{0.681750in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999663in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{2.998550in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.492630in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{3.492630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.293270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.293270in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.524443in}{2.216150in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999663in}{3.492630in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.492630in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{3.555030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.504150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.293270in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.504150in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.524443in}{3.293270in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999663in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{3.619670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619350in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.619350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619350in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.619350in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.524443in}{3.504150in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.311503in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311503in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311503in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.311503in,y=0.364115in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.382483in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{2.382483in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382483in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382483in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.382483in,y=0.364115in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.453463in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{3.453463in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453463in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453463in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453463in,y=0.364115in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.524443in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524443in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524443in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.524443in,y=0.364115in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917973in,y=0.219797in,,top]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle n\)-gram Word Piece Vocabulary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{0.419670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{0.419670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{0.419670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=0.419670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{1.059670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{1.059670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{1.059670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=1.059670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{1.699670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{1.699670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{1.699670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=1.699670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{2.339670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.339670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{2.339670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{2.339670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=2.339670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{2.979670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{2.979670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{2.979670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{2.979670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=2.979670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786723in}{0.419670in}}{\pgfqpoint{4.262500in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786723in}{3.619670in}}%
\pgfpathlineto{\pgfqpoint{5.049223in}{3.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786723in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049223in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731168in,y=3.619670in,right,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508948in,y=2.019670in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Distribution of the Characters Covered \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917973in,y=3.689115in,,base]{\rmfamily\fontsize{11.520000}{13.824000}\selectfont Distribution of the Characters covered by the Word Pieces for LSD and MaxExt Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864501in}{3.373394in}}%
\pgfpathlineto{\pgfqpoint{2.321275in}{3.373394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.343497in}{3.373394in}}{\pgfqpoint{2.343497in}{3.395616in}}%
\pgfpathlineto{\pgfqpoint{2.343497in}{3.541893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.343497in}{3.564115in}}{\pgfqpoint{2.321275in}{3.564115in}}%
\pgfpathlineto{\pgfqpoint{0.864501in}{3.564115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.842279in}{3.564115in}}{\pgfqpoint{0.842279in}{3.541893in}}%
\pgfpathlineto{\pgfqpoint{0.842279in}{3.395616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.842279in}{3.373394in}}{\pgfqpoint{0.864501in}{3.373394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886723in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.108946in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.108946in}{3.519670in}}%
\pgfpathlineto{\pgfqpoint{0.886723in}{3.519670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.197834in,y=3.441893in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629944in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.852167in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.852167in}{3.519670in}}%
\pgfpathlineto{\pgfqpoint{1.629944in}{3.519670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629944in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.852167in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{1.852167in}{3.519670in}}%
\pgfpathlineto{\pgfqpoint{1.629944in}{3.519670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.629944in}{3.441893in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941055in,y=3.441893in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MaxExt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204779in}{0.475226in}}%
\pgfpathlineto{\pgfqpoint{4.971446in}{0.475226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.993668in}{0.475226in}}{\pgfqpoint{4.993668in}{0.497448in}}%
\pgfpathlineto{\pgfqpoint{4.993668in}{0.643725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.993668in}{0.665947in}}{\pgfqpoint{4.971446in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{2.204779in}{0.665947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182557in}{0.665947in}}{\pgfqpoint{2.182557in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{2.182557in}{0.497448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182557in}{0.475226in}}{\pgfqpoint{2.204779in}{0.475226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227001in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.538112in,y=0.543725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815890in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{3.038112in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{3.038112in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.815890in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.127001in,y=0.543725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404779in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{3.627001in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{3.627001in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{3.404779in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.715890in,y=0.543725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993668in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{3.993668in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.304779in,y=0.543725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582557in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{4.804779in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{4.804779in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{4.582557in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.893668in,y=0.543725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

